A Systematic Study of Cross-Token Transfer for Data-Efficient Non-Verbal Text-to-Speech

Non-verbal vocalizations (NVs), such as laughter and breath, carry affective cues that words alone do not convey. Yet NV data remains scarce because speech annotation pipelines often omit or normalize these events. Existing work has improved NV text-to-speech through model design and data curation, but whether one NV token can help a model learn another has received little systematic study. We investigate this cross-token transferability in a controlled CosyVoice 2 setup. We first trace a laughter-only scaling curve, then hold laughter at 200 or 1,600 examples while adding breath, sigh, cough, lip-smack, or neutral speech. With only 200 laughter examples, adding 3,200 cough examples raises end-to-end laughter F1 from 0.170 to 0.529, surpassing the 0.495 obtained from 1,600 laughter examples alone. At the 1,600-example anchor, cough reaches 0.695, nearly matching 6,400 laughter examples (0.697). Waveform-level Whisper-D scoring and a semantic-token transcriber show consistent trends. Cross-token transfer therefore offers a complementary route to low-resource NV generation.

==> figures/cough_transfer_prf.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1,horizontal sep=0.75cm},
  nvaxis,
  width=0.53\columnwidth,
  height=3.8cm,
  xmin=-0.2,xmax=5.2,
  ymin=0,ymax=0.8,
  xtick={0,2,5},
  xticklabels={0,400,3.2k},
  ytick={0,0.2,0.4,0.6,0.8},
  xlabel={Cough donor examples},
]
\nextgroupplot[
  title={Waveform},
  ylabel={Event score},
  legend columns=3,
  legend style={at={(1.12,1.18)},anchor=south},
]
\addplot[color=nvblue,mark=o] coordinates {(0,.140) (1,.190) (2,.190) (3,.280) (4,.320) (5,.460)};
\addlegendentry{R}
\addplot[color=nvorange,mark=square*,dashed] coordinates {(0,.215) (1,.345) (2,.302) (3,.583) (4,.508) (5,.622)};
\addlegendentry{P}
\addplot[color=nvgreen,mark=diamond*,densely dotted] coordinates {(0,.170) (1,.245) (2,.233) (3,.378) (4,.393) (5,.529)};
\addlegendentry{F1}
\nextgroupplot[title={Semantic token},yticklabels={}]
\addplot[color=nvblue,mark=o] coordinates {(0,.241) (1,.255) (2,.177) (3,.284) (4,.340) (5,.461)};
\addplot[color=nvorange,mark=square*,dashed] coordinates {(0,.333) (1,.439) (2,.379) (3,.556) (4,.676) (5,.739)};
\addplot[color=nvgreen,mark=diamond*,densely dotted] coordinates {(0,.280) (1,.323) (2,.242) (3,.376) (4,.453) (5,.568)};
\end{groupplot}
\end{tikzpicture}


==> figures/framework_case_studies.tex <==
\begin{tikzpicture}[
  x=1.40cm,y=1cm,font=\small,
  >={Latex[length=1.8mm,width=1.2mm]},
  flow/.style={->,draw=nvink!75,line width=0.75pt,line cap=round,line join=round},
  contextflow/.style={->,draw=nvpurple!85,line width=0.75pt,dashed,line cap=round,line join=round},
  panel/.style={draw=nvgreen!75,line width=0.7pt,rounded corners=3pt,fill=white},
  box/.style={draw=nvink!60,line width=0.6pt,rounded corners=2pt,minimum height=7.5mm,align=center,inner xsep=3pt,inner ysep=2pt},
  text-box/.style={box,fill=nvgreen!10,text width=18mm},
  lm-box/.style={box,fill=nvorange!13,draw=nvorange,text width=25mm},
  token-box/.style={box,fill=nvblue!10,draw=nvblue,text width=21mm},
  decoder-box/.style={box,fill=nvpurple!10,draw=nvpurple,text width=28mm},
  prompt-box/.style={box,fill=nvgreen!9,draw=nvgreen,text width=23mm},
  eval-box/.style={box,fill=nvblue!7,draw=nvblue,text width=30mm,minimum height=8mm},
  metric-box/.style={box,fill=nvgreen!9,draw=nvgreen,text width=19mm,minimum height=13mm},
  study-box/.style={box,fill=nvorange!8,draw=nvorange,minimum height=7mm}
]

% (a) CosyVoice framework, adapted from the presentation reference.
\draw[panel] (-0.28,0.12) rectangle (12.15,3.42);
\node[anchor=west,font=\small\bfseries,text=nvgreen] at (-0.08,3.16) {(a) CosyVoice generation path};
\node[text-box] (text) at (0.45,2.22) {Text tokens\\with NV markers};
\node[lm-box] (lm) at (2.75,2.22) {\textbf{Semantic LM}\\autoregressive text to speech tokens};
\node[token-box] (tokens) at (5.30,2.22) {Semantic tokens\\discrete speech content};
\node[decoder-box] (decoder) at (8.30,2.22) {Conditional flow + vocoder\\waveform rendering};
\node[box,fill=nvorange!8,draw=nvorange,text width=12mm] (audio) at (11.25,2.22) {Audio};
\node[prompt-box] (prompt) at (3.65,0.78) {Prompt speech\\speaker + context};
\node[token-box] (tokenizer) at (6.20,0.78) {Semantic tokenizer};

\draw[flow] (text) -- (lm);
\draw[flow] (lm) -- (tokens);
\draw[flow] (tokens) -- (decoder);
\draw[flow] (decoder) -- (audio);
\draw[contextflow] (prompt) -- (tokenizer);
\draw[contextflow] (tokenizer.north) -- ++(0,0.22) -| (lm.south);
\draw[contextflow] (prompt.south) -- ++(0,-0.08) -| (decoder.south);

% (b) Controlled case studies.
\draw[panel] (-0.28,-2.50) rectangle (5.83,-0.10);
\node[anchor=west,font=\small\bfseries,text=nvorange] at (-0.08,-0.34) {(b) Cross-token experiments};
\node[study-box,text width=47mm] at (2.75,-0.82) {\textbf{Target scaling}: laughter, $0$--$6.4$k};
\node[study-box,text width=22mm] at (1.05,-1.86) {\textbf{Target}\\\texttt{ha-ha} laughter\\200 / 1.6k};
\node[font=\large\bfseries,text=nvink!75] at (2.77,-1.86) {$+$};
\node[study-box,text width=28mm] at (4.58,-1.86) {\textbf{Donor NV}\\cough, breath, sigh, lip-smack};

% (c) Two complementary evaluation paths.
\draw[panel] (6.03,-2.50) rectangle (12.15,-0.10);
\node[anchor=west,font=\small\bfseries,text=nvblue] at (6.23,-0.34) {(c) Complementary evaluation};
\node[token-box,text width=18mm] (lmout) at (6.90,-1.35) {LM semantic tokens};
\node[eval-box] (tokeneval) at (9.10,-0.90) {Semantic-token eval.\\NV transcriber};
\node[eval-box] (waveeval) at (9.10,-1.78) {Waveform eval.\\vocoder + Whisper-D};
\node[metric-box] (metrics) at (11.38,-1.35) {NV transcript\\precision / recall / F1};
\draw[flow] (lmout.north east) -- (tokeneval.west);
\draw[flow] (lmout.south east) -- (waveeval.west);
\draw[flow] (tokeneval.east) -- (metrics.north west);
\draw[flow] (waveeval.east) -- (metrics.south west);
\end{tikzpicture}


==> figures/scaling_prf.tex <==
\begin{tikzpicture}
\begin{axis}[
  nvaxis,
  width=\columnwidth,
  height=3.9cm,
  xmin=-0.2,xmax=6.2,
  ymin=0,ymax=0.8,
  xtick={0,1,2,3,4,5,6},
  xticklabels={0,200,400,800,1.6k,3.2k,6.4k},
  ytick={0,0.2,0.4,0.6,0.8},
  xlabel={Laughter training examples},
  ylabel={Event score},
  legend columns=3,
  legend style={at={(0.5,1.02)},anchor=south},
]
\addplot[color=nvblue,mark=o] coordinates {(0,0) (1,.140) (2,.270) (3,.290) (4,.510) (5,.620) (6,.690)};
\addlegendentry{Recall}
\addplot[color=nvorange,mark=square*,dashed] coordinates {(0,0) (1,.215) (2,.333) (3,.509) (4,.481) (5,.721) (6,.704)};
\addlegendentry{Precision}
\addplot[color=nvgreen,mark=diamond*,densely dotted] coordinates {(0,0) (1,.170) (2,.298) (3,.369) (4,.495) (5,.667) (6,.697)};
\addlegendentry{F1}
\end{axis}
\end{tikzpicture}

